YAQQ: Yet Another Quantum Quantizer -- Design Space Exploration of Quantum Gate Sets using Novelty Search

In the standard circuit model of quantum computation, the number and quality of the quantum gates composing the circuit influence the runtime and fidelity of the computation. The fidelity of the decomposition of quantum algorithms, represented as unitary matrices, to bounded depth quantum circuits depends strongly on the set of gates available for the decomposition routine. To investigate this dependence, we explore the design space of discrete quantum gate sets and present a software tool for comparative analysis of quantum processing units and control protocols based on their native gates. The evaluation is conditioned on a set of unitary transformations representing target use cases on the quantum processors. The cost function considers three key factors: (i) the statistical distribution of the decomposed circuits' depth, (ii) the statistical distribution of process fidelities for the approximate decomposition, and (iii) the relative novelty of a gate set compared to other gate sets in terms of the aforementioned properties. The developed software, YAQQ (Yet Another Quantum Quantizer), enables the discovery of an optimized set of quantum gates through this tunable joint cost function. To identify these gate sets, we use the novelty search algorithm, circuit decomposition techniques, and stochastic optimization to implement YAQQ within the Qiskit quantum simulator environment. YAQQ exploits reachability tradeoffs conceptually derived from quantum algorithmic information theory. Our results demonstrate the pragmatic application of identifying gate sets that are advantageous to popularly used quantum gate sets in representing quantum algorithms. Consequently, we demonstrate pragmatic use cases of YAQQ in comparing transversal logical gate sets in quantum error correction codes, designing optimal quantum instruction sets, and compiling to specific quantum processors.

==> figs/SK-tree.tex <==
\tikzstyle{lvl1} = [rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=blue, fill=blue!10]
\tikzstyle{lvl2} = [rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=green, fill=green!10]
\tikzstyle{lvl3} = [rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=orange, fill=orange!10]
\tikzstyle{lvl0} = [rectangle, minimum width=0.5cm, minimum height=0.5cm, text centered, draw=black]
% \tikzstyle{arrownode} = [single arrow, draw, minimum height=2.5cm, minimum width=1cm, single arrow head extend=.4cm, single arrow tip angle=90, inner sep=2pt, top color=white, bottom color=black, single arrow head indent=.1cm]
\tikzstyle{upwardarrow} = [
  single arrow,                 % Use the single arrow shape
  draw,                         % Draw the outline of the shape
  fill=gray,                   % Fill color of the arrow
  minimum height=2.5cm,         % Minimum height of the arrow
  minimum width=1cm,            % Minimum width of the arrow (the length of the arrow body)
  single arrow head extend=.1cm,% The length of the head of the arrow
  shape border rotate=90,       % Rotate the arrow to point upwards
  inner sep=2pt                 % Inner separation between the content and the border of the node
]

\begin{tikzpicture}[node distance=2cm]
    % Nodes 
    \node (start) [lvl1] {$U_n$};
    \node (txt_start) [left of=start, xshift=-7cm]{level $n$};
    \node (un-1) [lvl2, below of=start, xshift=-4.2cm] {$U_{n-1}$};
    \node (vn-1) [lvl2, below of=start] {$V_{n-1}$};
    \node (wn-1) [lvl2, below of=start, xshift=4.2cm] {$W_{n-1}$};
    \node (txt_start) [left of=vn-1, xshift=-7cm]{level $n-1$};
    \node (uun-2) [lvl3, below of=un-1, xshift=-1.4cm] {$U_{n-2}$};
    \node (vun-2) [lvl3, below of=un-1] {$V_{n-2}$};
    \node (wun-2) [lvl3, below of=un-1, xshift=1.4cm] {$W_{n-2}$};
    \node (uvn-2) [lvl3, below of=vn-1, xshift=-1.4cm] {$U_{n-2}$};
    \node (vvn-2) [lvl3, below of=vn-1] {$V_{n-2}$};
    \node (txt_start) [left of=vvn-2, xshift=-7cm]{level $n-2$};
    \node (wvn-2) [lvl3, below of=vn-1, xshift=1.4cm] {$W_{n-2}$};
    \node (uwn-2) [lvl3, below of=wn-1, xshift=-1.4cm] {$U_{n-2}$};
    \node (vwn-2) [lvl3, below of=wn-1] {$V_{n-2}$};
    \node (wwn-2) [lvl3, below of=wn-1, xshift=1.4cm] {$W_{n-2}$};
    \node (base) [lvl0, below of=uun-2, xshift=-1cm]{};
    \node (base) [lvl0, below of=uun-2, xshift=-0.4cm]{};
    \node (base) [lvl0, below of=uun-2, xshift=0.2cm]{};
    \node (base) [lvl0, below of=uun-2, xshift=0.8cm]{};
    \node (base) [lvl0, below of=uun-2, xshift=1.4cm]{};
    \node (base) [lvl0, below of=uun-2, xshift=2.0cm]{};
    \node (base) [lvl0, below of=uun-2, xshift=2.6cm]{};
    \node (base) [lvl0, below of=uun-2, xshift=3.2cm]{};
    \node (base) [lvl0, below of=uun-2, xshift=3.8cm]{};
    \node (base) [lvl0, below of=uun-2, xshift=4.4cm]{};
    \node (base) [lvl0, below of=uun-2, xshift=5.0cm]{};
    \node (baselol) [lvl0, below of=uun-2, xshift=5.6cm]{};
    \node (txt_start) [left of=baselol, xshift=-7cm]{level $0$};
    \node (base) [lvl0, below of=uun-2, xshift=6.2cm]{};
    \node (base) [lvl0, below of=uun-2, xshift=6.8cm]{};
    \node (base) [lvl0, below of=uun-2, xshift=7.4cm]{};
    \node (base) [lvl0, below of=uun-2, xshift=8.0cm]{};
    \node (base) [lvl0, below of=uun-2, xshift=8.6cm]{};
    \node (base) [lvl0, below of=uun-2, xshift=9.2cm]{};
    \node (base) [lvl0, below of=uun-2, xshift=9.8cm]{};
    \node (base) [lvl0, below of=uun-2, xshift=10.4cm]{};
    \node (base) [lvl0, below of=uun-2, xshift=11.0cm]{};
    \node (base) [lvl0, below of=uun-2, xshift=11.6cm]{};
    \node (base) [lvl0, below of=uun-2, xshift=12.2cm]{};
    \node (arrow) [upwardarrow, left of=vvn-2, xshift=-5cm, yshift=1cm]{};

    \draw[-] (start) -- (un-1);
    \draw[-] (start) -- (vn-1);
    \draw[-] (start) -- (wn-1);
    \draw[-] (un-1) -- (uun-2);
    \draw[-] (un-1) -- (vun-2);
    \draw[-] (un-1) -- (wun-2);
    \draw[-] (vn-1) -- (uvn-2);
    \draw[-] (vn-1) -- (vvn-2);
    \draw[-] (vn-1) -- (wvn-2);
    \draw[-] (wn-1) -- (uwn-2);
    \draw[-] (wn-1) -- (vwn-2);
    \draw[-] (wn-1) -- (wwn-2);
    \draw[dotted] (uun-2.south) -- ++ (0,-1);
    \draw[dotted] (vun-2.south) -- ++ (0,-1);
    \draw[dotted] (wun-2.south) -- ++ (0,-1);
    \draw[dotted] (uvn-2.south) -- ++ (0,-1);
    \draw[dotted] (vvn-2.south) -- ++ (0,-1);
    \draw[dotted] (wvn-2.south) -- ++ (0,-1);
    \draw[dotted] (uwn-2.south) -- ++ (0,-1);
    \draw[dotted] (vwn-2.south) -- ++ (0,-1);
    \draw[dotted] (wwn-2.south) -- ++ (0,-1);
    % \draw[thick,->] (-7,-4) -- (-7,-2);
    
    \end{tikzpicture}

==> figs/SK_flowchart.tex <==
%Layers
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
% Define block styles
\tikzstyle{startstop} = [circle, minimum width=0.5cm, minimum height=0.5cm,text centered, draw=teal, fill=green!10]
\tikzstyle{io} = [trapezium, rounded corners, trapezium left angle=70, trapezium right angle=70, minimum width=1cm, minimum height=0.5cm, text centered, draw=violet, fill=violet!10]
\tikzstyle{process} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.5cm, text centered, draw=blue, fill=blue!10]
\tikzstyle{decision} = [diamond, minimum width=1cm, minimum height=0.5cm, text centered, draw=orange, fill=yellow!30]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1.8cm]
    % Nodes
    \node (start) [startstop] {\texttt{Start}};
    \node (initiate) [process, below of=start, yshift=-0.1cm] {\texttt{initiate Solovay\_Kitaev (U,n)}};
    \node (check) [decision, below of=initiate, yshift=-1cm] {\texttt{check if n == 0}};
    \node (skcall) [process, below of=check, yshift=-1.2cm] {$U_{n-1}$ = \texttt{Solovay\_Kitaev(U, n-1)}};
    \node (decompose) [process, below of=skcall, yshift=-0.1cm] {$V_n$, $W_n$ = \texttt{balanced\_commutator\_decompose(}$UU^{\dagger}_{n-1}$\texttt{)}};
    \node (skv) [process, below left of=decompose, xshift=-4.0cm] {$V_{n-1}$\texttt{ = Solovay\_Kitaev(}$V_n$\texttt{, n-1)}};
    \node (skw) [process, below right of=decompose, xshift=1.0cm] {$W_{n-1}$\texttt{ = Solovay\_Kitaev(}$W_n$\texttt{, n-1)}};
    \node (return) [io, below of=decompose, yshift=-1cm] {\texttt{return} $U_{n} = V_{n-1}W_{n-1}V_{n-1}^{\dagger}W^{\dagger}_{n-1}U_{n-1}$};
    \node (bestapprox) [io, left of=check, xshift=-4cm] {\texttt{return best\_approximation to U}};
    
    % Arrows
    \draw [arrow] (start) -- (initiate);
    \draw [arrow] (initiate) -- (check);
    \draw [arrow] (check) -- node[anchor=east] {False} (skcall);
    \draw [arrow] (check) -- node[anchor=south] {True} (bestapprox);
    \draw [arrow] (skcall) -- (decompose);
    \draw [arrow] (decompose) -- (skv);
    \draw [arrow] (decompose) -- (skw);
    \draw [arrow] (skw.east) -- ++(0.5,0) |- (initiate.east);
    \begin{pgfonlayer}{background}
    \draw [arrow] (skv.west) -- ++(-0.5,0) |- (initiate.west);
    \end{pgfonlayer}
    \draw [arrow] (skv) -- (return);
    \draw [arrow] (skw) -- (return);
    
    \end{tikzpicture}
